Axially symmetric pseudo-Newtonian hydrodynamics code

We develop a numerical hydrodynamics code using a pseudo-Newtonian formulation that uses the weak field approximation for the geometry, and a generalized source term for the Poisson equation that takes into account relativistic effects. The code was designed to treat moderately relativistic systems such as rapidly rotating neutron stars. The hydrodynamic equations are solved using a finite volume method with High Resolution Shock Capturing (HRSC) techniques. We implement several different slope limiters for second order reconstruction schemes and also investigate higher order reconstructions. We use the method of lines (MoL) to convert the mixed spatial-time partial differential equations into ordinary differential equations (ODEs) that depend only on time. These ODEs are solved using 2nd and 3rd order Runge-Kutta methods. The Poisson equation for the gravitational potential is solved with a multigrid method. In order to confirm the validity of our code, we carry out four different tests including one and two dimensional shock tube tests, stationary star tests of both non-rotating and rotating models and radial oscillation mode tests for spherical stars. In the shock tube tests, the code shows good agreement with analytic solutions which include shocks, rarefaction waves and contact discontinuities. The code is found to be stable and accurate: for example, when solving a stationary stellar model the fractional changes in the maximum density, total mass, and total angular momentum per dynamical time are found to be $3 \times 10^{-6}$, $5 \times 10^{-7}$ and $2 \times 10^{-6}$, respectively. We also find that the frequencies of the radial modes obtained by the numerical simulation of the steady state star agree very well with those obtained by linear analysis.

==> figure/compare_cowling.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/compare_cowling}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2821){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,3992){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,5163){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,6334){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,7505){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(3863,1100){\makebox(0,0){\strut{} 0.2}}%
\put(5250,1100){\makebox(0,0){\strut{} 0.4}}%
\put(6638,1100){\makebox(0,0){\strut{} 0.6}}%
\put(8025,1100){\makebox(0,0){\strut{} 0.8}}%
\put(9413,1100){\makebox(0,0){\strut{} 1}}%
\put(10800,1100){\makebox(0,0){\strut{} 1.2}}%
\put(12188,1100){\makebox(0,0){\strut{} 1.4}}%
\put(13575,1100){\makebox(0,0){\strut{} 1.6}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$A/A_{\rm{F-mode}}$}}}%
\put(8025,275){\makebox(0,0){\strut{}$f/\sqrt{\rho_0^{\rm{max}}}$}}%
\put(4973,7739){\makebox(0,0)[l]{\strut{}$F$}}%
\put(6568,7739){\makebox(0,0)[l]{\strut{}$H_1$}}%
\put(8129,7739){\makebox(0,0)[l]{\strut{}$H_2$}}%
\put(9655,7739){\makebox(0,0)[l]{\strut{}$H_3$}}%
\put(11182,7739){\makebox(0,0)[l]{\strut{}$H_4$}}%
\put(12743,7739){\makebox(0,0)[l]{\strut{}$H_5$}}%
\end{picture}%
\endgroup
\endinput


==> figure/compare_dyn.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/compare_dyn}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2821){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,3992){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,5163){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,6334){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,7505){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(3863,1100){\makebox(0,0){\strut{} 0.2}}%
\put(5250,1100){\makebox(0,0){\strut{} 0.4}}%
\put(6638,1100){\makebox(0,0){\strut{} 0.6}}%
\put(8025,1100){\makebox(0,0){\strut{} 0.8}}%
\put(9413,1100){\makebox(0,0){\strut{} 1}}%
\put(10800,1100){\makebox(0,0){\strut{} 1.2}}%
\put(12188,1100){\makebox(0,0){\strut{} 1.4}}%
\put(13575,1100){\makebox(0,0){\strut{} 1.6}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$A/A_{\rm{F-mode}}$}}}%
\put(8025,275){\makebox(0,0){\strut{}$f/\sqrt{\rho_0^{\rm{max}}}$}}%
\put(3793,7739){\makebox(0,0)[l]{\strut{}$F$}}%
\put(5805,7739){\makebox(0,0)[l]{\strut{}$H_1$}}%
\put(7539,7739){\makebox(0,0)[l]{\strut{}$H_2$}}%
\put(9135,7739){\makebox(0,0)[l]{\strut{}$H_3$}}%
\put(10800,7739){\makebox(0,0)[l]{\strut{}$H_4$}}%
\put(12396,7739){\makebox(0,0)[l]{\strut{}$H_5$}}%
\end{picture}%
\endgroup
\endinput


==> figure/conv_rate.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/conv_rate}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(1925,2187){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1925,3260){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1925,4333){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1925,5407){\makebox(0,0)[r]{\strut{} 1}}%
\put(1925,6480){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(1925,7553){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(11520,1100){\makebox(0,0){\strut{}PPM}}%
\put(9190,1100){\makebox(0,0){\strut{}3-minmod}}%
\put(6860,1100){\makebox(0,0){\strut{}MC}}%
\put(4530,1100){\makebox(0,0){\strut{}minmod}}%
\put(275,4870){\rotatebox{90}{\makebox(0,0){\strut{}Convergence Rate}}}%
\put(11625,7515){\makebox(0,0)[r]{\strut{}Problem 1}}%
\put(11625,6965){\makebox(0,0)[r]{\strut{}Problem 2}}%
\put(11625,6415){\makebox(0,0)[r]{\strut{}Problem 3}}%
\end{picture}%
\endgroup
\endinput


==> figure/l1norm.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/l1norm}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(1925,1650){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(1925,4870){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(1925,8090){\makebox(0,0)[r]{\strut{} 1}}%
\put(11520,1100){\makebox(0,0){\strut{}PPM}}%
\put(9190,1100){\makebox(0,0){\strut{}3-minmod}}%
\put(6860,1100){\makebox(0,0){\strut{}MC}}%
\put(4530,1100){\makebox(0,0){\strut{}minmod}}%
\put(0,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\rm{L}_{1} \rm{error norm}$}}}%
\put(11625,7515){\makebox(0,0)[r]{\strut{}Problem 1}}%
\put(11625,6965){\makebox(0,0)[r]{\strut{}Problem 2}}%
\put(11625,6415){\makebox(0,0)[r]{\strut{}Problem 3}}%
\end{picture}%
\endgroup
\endinput


==> figure/shocktube1_MC.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/shocktube1_MC}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2200,2187){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3260){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,4333){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,5407){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,6480){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,7553){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4695,1100){\makebox(0,0){\strut{} 0.2}}%
\put(6915,1100){\makebox(0,0){\strut{} 0.4}}%
\put(9135,1100){\makebox(0,0){\strut{} 0.6}}%
\put(11355,1100){\makebox(0,0){\strut{} 0.8}}%
\put(13575,1100){\makebox(0,0){\strut{} 1}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_0$, $P$, $v$}}}%
\put(8025,275){\makebox(0,0){\strut{}$x$-axis}}%
\put(11440,7570){\makebox(0,0)[r]{\strut{}$\rho_{0}/10$}}%
\put(11440,7130){\makebox(0,0)[r]{\strut{}$P/15$}}%
\put(11440,6690){\makebox(0,0)[r]{\strut{}$v$}}%
\end{picture}%
\endgroup
\endinput


==> figure/shocktube1_PPM.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/shocktube1_PPM}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2200,2187){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3260){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,4333){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,5407){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,6480){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,7553){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4695,1100){\makebox(0,0){\strut{} 0.2}}%
\put(6915,1100){\makebox(0,0){\strut{} 0.4}}%
\put(9135,1100){\makebox(0,0){\strut{} 0.6}}%
\put(11355,1100){\makebox(0,0){\strut{} 0.8}}%
\put(13575,1100){\makebox(0,0){\strut{} 1}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_0$, $P$, $v$}}}%
\put(8025,275){\makebox(0,0){\strut{}$x$-axis}}%
\put(11440,7570){\makebox(0,0)[r]{\strut{}$\rho_{0}/10$}}%
\put(11440,7130){\makebox(0,0)[r]{\strut{}$P/15$}}%
\put(11440,6690){\makebox(0,0)[r]{\strut{}$v$}}%
\end{picture}%
\endgroup
\endinput


==> figure/shocktube1_minmod.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/shocktube1_minmod}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2200,2187){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3260){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,4333){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,5407){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,6480){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,7553){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4695,1100){\makebox(0,0){\strut{} 0.2}}%
\put(6915,1100){\makebox(0,0){\strut{} 0.4}}%
\put(9135,1100){\makebox(0,0){\strut{} 0.6}}%
\put(11355,1100){\makebox(0,0){\strut{} 0.8}}%
\put(13575,1100){\makebox(0,0){\strut{} 1}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_0$, $P$, $v$}}}%
\put(8025,275){\makebox(0,0){\strut{}$x$-axis}}%
\put(11440,7570){\makebox(0,0)[r]{\strut{}$\rho_{0}/10$}}%
\put(11440,7130){\makebox(0,0)[r]{\strut{}$P/15$}}%
\put(11440,6690){\makebox(0,0)[r]{\strut{}$v$}}%
\end{picture}%
\endgroup
\endinput


==> figure/shocktube1_shibata.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/shocktube1_shibata}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2200,2187){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3260){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,4333){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,5407){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,6480){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,7553){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4695,1100){\makebox(0,0){\strut{} 0.2}}%
\put(6915,1100){\makebox(0,0){\strut{} 0.4}}%
\put(9135,1100){\makebox(0,0){\strut{} 0.6}}%
\put(11355,1100){\makebox(0,0){\strut{} 0.8}}%
\put(13575,1100){\makebox(0,0){\strut{} 1}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_0$, $P$, $v$}}}%
\put(8025,275){\makebox(0,0){\strut{}$x$-axis}}%
\put(11440,7570){\makebox(0,0)[r]{\strut{}$\rho_{0}/10$}}%
\put(11440,7130){\makebox(0,0)[r]{\strut{}$P/15$}}%
\put(11440,6690){\makebox(0,0)[r]{\strut{}$v$}}%
\end{picture}%
\endgroup
\endinput


==> figure/shocktube1_zcut.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/shocktube1_zcut}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2200,2187){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3260){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,4333){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,5407){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,6480){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,7553){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4695,1100){\makebox(0,0){\strut{} 0.2}}%
\put(6915,1100){\makebox(0,0){\strut{} 0.4}}%
\put(9135,1100){\makebox(0,0){\strut{} 0.6}}%
\put(11355,1100){\makebox(0,0){\strut{} 0.8}}%
\put(13575,1100){\makebox(0,0){\strut{} 1}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_{0}/10$}}}%
\put(8025,275){\makebox(0,0){\strut{}$x$-axis}}%
\put(11440,7515){\makebox(0,0)[r]{\strut{}minmod}}%
\put(11440,6965){\makebox(0,0)[r]{\strut{}3minmod}}%
\put(11440,6415){\makebox(0,0)[r]{\strut{}PPM}}%
\end{picture}%
\endgroup
\endinput


==> figure/shocktube2_MC.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/shocktube2_MC}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2200,2187){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3260){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,4333){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,5407){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,6480){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,7553){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4695,1100){\makebox(0,0){\strut{} 0.2}}%
\put(6915,1100){\makebox(0,0){\strut{} 0.4}}%
\put(9135,1100){\makebox(0,0){\strut{} 0.6}}%
\put(11355,1100){\makebox(0,0){\strut{} 0.8}}%
\put(13575,1100){\makebox(0,0){\strut{} 1}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_0$, $P$, $v$}}}%
\put(8025,275){\makebox(0,0){\strut{}$x$-axis}}%
\put(6307,7553){\makebox(0,0)[r]{\strut{}$\rho_{0}/15$}}%
\put(6307,7113){\makebox(0,0)[r]{\strut{}$P/1000$}}%
\put(6307,6673){\makebox(0,0)[r]{\strut{}$v$}}%
\end{picture}%
\endgroup
\endinput


==> figure/shocktube2_PPM.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/shocktube2_PPM}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2200,2187){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3260){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,4333){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,5407){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,6480){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,7553){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4695,1100){\makebox(0,0){\strut{} 0.2}}%
\put(6915,1100){\makebox(0,0){\strut{} 0.4}}%
\put(9135,1100){\makebox(0,0){\strut{} 0.6}}%
\put(11355,1100){\makebox(0,0){\strut{} 0.8}}%
\put(13575,1100){\makebox(0,0){\strut{} 1}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_0$, $P$, $v$}}}%
\put(8025,275){\makebox(0,0){\strut{}$x$-axis}}%
\put(6307,7553){\makebox(0,0)[r]{\strut{}$\rho_{0}/15$}}%
\put(6307,7113){\makebox(0,0)[r]{\strut{}$P/1000$}}%
\put(6307,6673){\makebox(0,0)[r]{\strut{}$v$}}%
\end{picture}%
\endgroup
\endinput


==> figure/shocktube2_minmod.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/shocktube2_minmod}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2200,2187){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3260){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,4333){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,5407){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,6480){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,7553){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4695,1100){\makebox(0,0){\strut{} 0.2}}%
\put(6915,1100){\makebox(0,0){\strut{} 0.4}}%
\put(9135,1100){\makebox(0,0){\strut{} 0.6}}%
\put(11355,1100){\makebox(0,0){\strut{} 0.8}}%
\put(13575,1100){\makebox(0,0){\strut{} 1}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_0$, $P$, $v$}}}%
\put(8025,275){\makebox(0,0){\strut{}$x$-axis}}%
\put(6307,7553){\makebox(0,0)[r]{\strut{}$\rho_{0}/15$}}%
\put(6307,7113){\makebox(0,0)[r]{\strut{}$P/1000$}}%
\put(6307,6673){\makebox(0,0)[r]{\strut{}$v$}}%
\end{picture}%
\endgroup
\endinput


==> figure/shocktube2_shibata.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/shocktube2_shibata}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2200,2187){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3260){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,4333){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,5407){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,6480){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,7553){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4695,1100){\makebox(0,0){\strut{} 0.2}}%
\put(6915,1100){\makebox(0,0){\strut{} 0.4}}%
\put(9135,1100){\makebox(0,0){\strut{} 0.6}}%
\put(11355,1100){\makebox(0,0){\strut{} 0.8}}%
\put(13575,1100){\makebox(0,0){\strut{} 1}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_0$, $P$, $v$}}}%
\put(8025,275){\makebox(0,0){\strut{}$x$-axis}}%
\put(6307,7553){\makebox(0,0)[r]{\strut{}$\rho_{0}/15$}}%
\put(6307,7113){\makebox(0,0)[r]{\strut{}$P/1000$}}%
\put(6307,6673){\makebox(0,0)[r]{\strut{}$v$}}%
\end{picture}%
\endgroup
\endinput


==> figure/shocktube3_MC.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/shocktube3_MC}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2200,2187){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3260){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,4333){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,5407){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,6480){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,7553){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4695,1100){\makebox(0,0){\strut{} 0.2}}%
\put(6915,1100){\makebox(0,0){\strut{} 0.4}}%
\put(9135,1100){\makebox(0,0){\strut{} 0.6}}%
\put(11355,1100){\makebox(0,0){\strut{} 0.8}}%
\put(13575,1100){\makebox(0,0){\strut{} 1}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_0$, $P$, $v$}}}%
\put(8025,275){\makebox(0,0){\strut{}$x$-axis}}%
\put(11440,7570){\makebox(0,0)[r]{\strut{}$\rho_{0}/10$}}%
\put(11440,7130){\makebox(0,0)[r]{\strut{}$P/25$}}%
\put(11440,6690){\makebox(0,0)[r]{\strut{}$v$}}%
\end{picture}%
\endgroup
\endinput


==> figure/shocktube3_PPM.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/shocktube3_PPM}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2200,2187){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3260){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,4333){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,5407){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,6480){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,7553){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4695,1100){\makebox(0,0){\strut{} 0.2}}%
\put(6915,1100){\makebox(0,0){\strut{} 0.4}}%
\put(9135,1100){\makebox(0,0){\strut{} 0.6}}%
\put(11355,1100){\makebox(0,0){\strut{} 0.8}}%
\put(13575,1100){\makebox(0,0){\strut{} 1}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_0$, $P$, $v$}}}%
\put(8025,275){\makebox(0,0){\strut{}$x$-axis}}%
\put(11440,7570){\makebox(0,0)[r]{\strut{}$\rho_{0}/10$}}%
\put(11440,7130){\makebox(0,0)[r]{\strut{}$P/25$}}%
\put(11440,6690){\makebox(0,0)[r]{\strut{}$v$}}%
\end{picture}%
\endgroup
\endinput


==> figure/shocktube3_minmod.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/shocktube3_minmod}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2200,2187){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3260){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,4333){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,5407){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,6480){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,7553){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4695,1100){\makebox(0,0){\strut{} 0.2}}%
\put(6915,1100){\makebox(0,0){\strut{} 0.4}}%
\put(9135,1100){\makebox(0,0){\strut{} 0.6}}%
\put(11355,1100){\makebox(0,0){\strut{} 0.8}}%
\put(13575,1100){\makebox(0,0){\strut{} 1}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_0$, $P$, $v$}}}%
\put(8025,275){\makebox(0,0){\strut{}$x$-axis}}%
\put(11440,7570){\makebox(0,0)[r]{\strut{}$\rho_{0}/10$}}%
\put(11440,7130){\makebox(0,0)[r]{\strut{}$P/25$}}%
\put(11440,6690){\makebox(0,0)[r]{\strut{}$v$}}%
\end{picture}%
\endgroup
\endinput


==> figure/shocktube3_shibata.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/shocktube3_shibata}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2200,2187){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3260){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,4333){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,5407){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,6480){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,7553){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4695,1100){\makebox(0,0){\strut{} 0.2}}%
\put(6915,1100){\makebox(0,0){\strut{} 0.4}}%
\put(9135,1100){\makebox(0,0){\strut{} 0.6}}%
\put(11355,1100){\makebox(0,0){\strut{} 0.8}}%
\put(13575,1100){\makebox(0,0){\strut{} 1}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_0$, $P$, $v$}}}%
\put(8025,275){\makebox(0,0){\strut{}$x$-axis}}%
\put(11440,7570){\makebox(0,0)[r]{\strut{}$\rho_{0}/10$}}%
\put(11440,7130){\makebox(0,0)[r]{\strut{}$P/25$}}%
\put(11440,6690){\makebox(0,0)[r]{\strut{}$v$}}%
\end{picture}%
\endgroup
\endinput


==> figure/static_cowling.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/static_cowling}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2750,2294){\makebox(0,0)[r]{\strut{}-0.004}}%
\put(2750,3582){\makebox(0,0)[r]{\strut{}-0.002}}%
\put(2750,4870){\makebox(0,0)[r]{\strut{} 0}}%
\put(2750,6158){\makebox(0,0)[r]{\strut{} 0.002}}%
\put(2750,7446){\makebox(0,0)[r]{\strut{} 0.004}}%
\put(3025,1100){\makebox(0,0){\strut{} 0}}%
\put(5135,1100){\makebox(0,0){\strut{} 2}}%
\put(7245,1100){\makebox(0,0){\strut{} 4}}%
\put(9355,1100){\makebox(0,0){\strut{} 6}}%
\put(11465,1100){\makebox(0,0){\strut{} 8}}%
\put(13575,1100){\makebox(0,0){\strut{} 10}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\left[\rho_0^{\rm{max}}(t)-\rho_0^{\rm{max}}(0)\right]/\rho_0^{\rm{max}}(0)$}}}%
\put(8300,275){\makebox(0,0){\strut{}time(ms)}}%
\put(11350,7515){\makebox(0,0)[r]{\strut{}$65\times65$}}%
\put(11350,6965){\makebox(0,0)[r]{\strut{}$129\times129$}}%
\put(11350,6415){\makebox(0,0)[r]{\strut{}$257\times257$}}%
\end{picture}%
\endgroup
\endinput


==> figure/static_cowling2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/static_cowling2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{}-0.01}}%
\put(2750,3260){\makebox(0,0)[r]{\strut{}-0.005}}%
\put(2750,4870){\makebox(0,0)[r]{\strut{} 0}}%
\put(2750,6480){\makebox(0,0)[r]{\strut{} 0.005}}%
\put(2750,8090){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(3025,1100){\makebox(0,0){\strut{} 0}}%
\put(5135,1100){\makebox(0,0){\strut{} 2}}%
\put(7245,1100){\makebox(0,0){\strut{} 4}}%
\put(9355,1100){\makebox(0,0){\strut{} 6}}%
\put(11465,1100){\makebox(0,0){\strut{} 8}}%
\put(13575,1100){\makebox(0,0){\strut{} 10}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\left[\rho_0^{\rm{max}}(t)-\rho_0^{\rm{max}}(0)\right]/\rho_0^{\rm{max}}(0)$}}}%
\put(8300,275){\makebox(0,0){\strut{}time(ms)}}%
\put(6718,3260){\makebox(0,0)[l]{\strut{}$\mathcal{R}=3.05\times 10^{-7}$}}%
\put(11350,7515){\makebox(0,0)[r]{\strut{}$65\times65$}}%
\put(11350,6965){\makebox(0,0)[r]{\strut{}$129\times129$}}%
\put(11350,6415){\makebox(0,0)[r]{\strut{}$257\times257$}}%
\end{picture}%
\endgroup
\endinput


==> figure/static_dyn.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/static_dyn}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2750,2294){\makebox(0,0)[r]{\strut{}-0.004}}%
\put(2750,3582){\makebox(0,0)[r]{\strut{}-0.002}}%
\put(2750,4870){\makebox(0,0)[r]{\strut{} 0}}%
\put(2750,6158){\makebox(0,0)[r]{\strut{} 0.002}}%
\put(2750,7446){\makebox(0,0)[r]{\strut{} 0.004}}%
\put(3025,1100){\makebox(0,0){\strut{} 0}}%
\put(5135,1100){\makebox(0,0){\strut{} 2}}%
\put(7245,1100){\makebox(0,0){\strut{} 4}}%
\put(9355,1100){\makebox(0,0){\strut{} 6}}%
\put(11465,1100){\makebox(0,0){\strut{} 8}}%
\put(13575,1100){\makebox(0,0){\strut{} 10}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\left[\rho_0^{\rm{max}}(t)-\rho_0^{\rm{max}}(0)\right]/\rho_0^{\rm{max}}(0)$}}}%
\put(8300,275){\makebox(0,0){\strut{}time(ms)}}%
\put(11350,7515){\makebox(0,0)[r]{\strut{}$65\times65$}}%
\put(11350,6965){\makebox(0,0)[r]{\strut{}$129\times129$}}%
\put(11350,6415){\makebox(0,0)[r]{\strut{}$257\times257$}}%
\end{picture}%
\endgroup
\endinput


==> figure/static_dyn2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/static_dyn2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{}-0.01}}%
\put(2750,3260){\makebox(0,0)[r]{\strut{}-0.005}}%
\put(2750,4870){\makebox(0,0)[r]{\strut{} 0}}%
\put(2750,6480){\makebox(0,0)[r]{\strut{} 0.005}}%
\put(2750,8090){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(3025,1100){\makebox(0,0){\strut{} 0}}%
\put(5135,1100){\makebox(0,0){\strut{} 2}}%
\put(7245,1100){\makebox(0,0){\strut{} 4}}%
\put(9355,1100){\makebox(0,0){\strut{} 6}}%
\put(11465,1100){\makebox(0,0){\strut{} 8}}%
\put(13575,1100){\makebox(0,0){\strut{} 10}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\left[\rho_0^{\rm{max}}(t)-\rho_0^{\rm{max}}(0)\right]/\rho_0^{\rm{max}}(0)$}}}%
\put(8300,275){\makebox(0,0){\strut{}time(ms)}}%
\put(6718,3260){\makebox(0,0)[l]{\strut{}$\mathcal{R}=1.94\times 10^{-7}$}}%
\put(11350,7515){\makebox(0,0)[r]{\strut{}$65\times65$}}%
\put(11350,6965){\makebox(0,0)[r]{\strut{}$129\times129$}}%
\put(11350,6415){\makebox(0,0)[r]{\strut{}$257\times257$}}%
\end{picture}%
\endgroup
\endinput


==> figure/static_rot_cowling.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/static_rot_cowling}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2750,2294){\makebox(0,0)[r]{\strut{}-0.004}}%
\put(2750,3582){\makebox(0,0)[r]{\strut{}-0.002}}%
\put(2750,4870){\makebox(0,0)[r]{\strut{} 0}}%
\put(2750,6158){\makebox(0,0)[r]{\strut{} 0.002}}%
\put(2750,7446){\makebox(0,0)[r]{\strut{} 0.004}}%
\put(3025,1100){\makebox(0,0){\strut{} 0}}%
\put(5135,1100){\makebox(0,0){\strut{} 2}}%
\put(7245,1100){\makebox(0,0){\strut{} 4}}%
\put(9355,1100){\makebox(0,0){\strut{} 6}}%
\put(11465,1100){\makebox(0,0){\strut{} 8}}%
\put(13575,1100){\makebox(0,0){\strut{} 10}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\left[\rho_0^{\rm{max}}(t)-\rho_0^{\rm{max}}(0)\right]/\rho_0^{\rm{max}}(0)$}}}%
\put(8300,275){\makebox(0,0){\strut{}time(ms)}}%
\put(11350,7515){\makebox(0,0)[r]{\strut{}$65\times65$}}%
\put(11350,6965){\makebox(0,0)[r]{\strut{}$129\times129$}}%
\put(11350,6415){\makebox(0,0)[r]{\strut{}$257\times257$}}%
\end{picture}%
\endgroup
\endinput


==> figure/static_rot_cowling2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/static_rot_cowling2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{}-0.01}}%
\put(2750,3260){\makebox(0,0)[r]{\strut{}-0.005}}%
\put(2750,4870){\makebox(0,0)[r]{\strut{} 0}}%
\put(2750,6480){\makebox(0,0)[r]{\strut{} 0.005}}%
\put(2750,8090){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(3025,1100){\makebox(0,0){\strut{} 0}}%
\put(5135,1100){\makebox(0,0){\strut{} 2}}%
\put(7245,1100){\makebox(0,0){\strut{} 4}}%
\put(9355,1100){\makebox(0,0){\strut{} 6}}%
\put(11465,1100){\makebox(0,0){\strut{} 8}}%
\put(13575,1100){\makebox(0,0){\strut{} 10}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\left[\rho_0^{\rm{max}}(t)-\rho_0^{\rm{max}}(0)\right]/\rho_0^{\rm{max}}(0)$}}}%
\put(8300,275){\makebox(0,0){\strut{}time(ms)}}%
\put(6718,3260){\makebox(0,0)[l]{\strut{}$\mathcal{R}=3.95\times 10^{-6}$}}%
\put(11350,7515){\makebox(0,0)[r]{\strut{}$65\times65$}}%
\put(11350,6965){\makebox(0,0)[r]{\strut{}$129\times129$}}%
\put(11350,6415){\makebox(0,0)[r]{\strut{}$257\times257$}}%
\end{picture}%
\endgroup
\endinput


==> figure/static_rot_dyn.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/static_rot_dyn}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2750,2294){\makebox(0,0)[r]{\strut{}-0.004}}%
\put(2750,3582){\makebox(0,0)[r]{\strut{}-0.002}}%
\put(2750,4870){\makebox(0,0)[r]{\strut{} 0}}%
\put(2750,6158){\makebox(0,0)[r]{\strut{} 0.002}}%
\put(2750,7446){\makebox(0,0)[r]{\strut{} 0.004}}%
\put(3025,1100){\makebox(0,0){\strut{} 0}}%
\put(5135,1100){\makebox(0,0){\strut{} 2}}%
\put(7245,1100){\makebox(0,0){\strut{} 4}}%
\put(9355,1100){\makebox(0,0){\strut{} 6}}%
\put(11465,1100){\makebox(0,0){\strut{} 8}}%
\put(13575,1100){\makebox(0,0){\strut{} 10}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\left[\rho_0^{\rm{max}}(t)-\rho_0^{\rm{max}}(0)\right]/\rho_0^{\rm{max}}(0)$}}}%
\put(8300,275){\makebox(0,0){\strut{}time(ms)}}%
\put(11350,7570){\makebox(0,0)[r]{\strut{}$65\times65$}}%
\put(11350,7130){\makebox(0,0)[r]{\strut{}$129\times129$}}%
\put(11350,6690){\makebox(0,0)[r]{\strut{}$257\times257$}}%
\end{picture}%
\endgroup
\endinput


==> figure/static_rot_dyn2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/static_rot_dyn2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{}-0.01}}%
\put(2750,3260){\makebox(0,0)[r]{\strut{}-0.005}}%
\put(2750,4870){\makebox(0,0)[r]{\strut{} 0}}%
\put(2750,6480){\makebox(0,0)[r]{\strut{} 0.005}}%
\put(2750,8090){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(3025,1100){\makebox(0,0){\strut{} 0}}%
\put(5135,1100){\makebox(0,0){\strut{} 2}}%
\put(7245,1100){\makebox(0,0){\strut{} 4}}%
\put(9355,1100){\makebox(0,0){\strut{} 6}}%
\put(11465,1100){\makebox(0,0){\strut{} 8}}%
\put(13575,1100){\makebox(0,0){\strut{} 10}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\left[\rho_0^{\rm{max}}(t)-\rho_0^{\rm{max}}(0)\right]/\rho_0^{\rm{max}}(0)$}}}%
\put(8300,275){\makebox(0,0){\strut{}time(ms)}}%
\put(6718,3260){\makebox(0,0)[l]{\strut{}$\mathcal{R}=3.42\times 10^{-6}$}}%
\put(11350,7515){\makebox(0,0)[r]{\strut{}$65\times65$}}%
\put(11350,6965){\makebox(0,0)[r]{\strut{}$129\times129$}}%
\put(11350,6415){\makebox(0,0)[r]{\strut{}$257\times257$}}%
\end{picture}%
\endgroup
\endinput


==> figure/static_rot_dyn_J.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/static_rot_dyn_J}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(3025,1650){\makebox(0,0)[r]{\strut{}-0.001}}%
\put(3025,2938){\makebox(0,0)[r]{\strut{}-0.0008}}%
\put(3025,4226){\makebox(0,0)[r]{\strut{}-0.0006}}%
\put(3025,5514){\makebox(0,0)[r]{\strut{}-0.0004}}%
\put(3025,6802){\makebox(0,0)[r]{\strut{}-0.0002}}%
\put(3025,8090){\makebox(0,0)[r]{\strut{} 0}}%
\put(3300,1100){\makebox(0,0){\strut{} 0}}%
\put(5355,1100){\makebox(0,0){\strut{} 2}}%
\put(7410,1100){\makebox(0,0){\strut{} 4}}%
\put(9465,1100){\makebox(0,0){\strut{} 6}}%
\put(11520,1100){\makebox(0,0){\strut{} 8}}%
\put(13575,1100){\makebox(0,0){\strut{} 10}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\left[J(t)-J(0)\right]/J(0)$}}}%
\put(8437,275){\makebox(0,0){\strut{}time(ms)}}%
\put(11350,7570){\makebox(0,0)[r]{\strut{}$65\times65$}}%
\put(11350,7130){\makebox(0,0)[r]{\strut{}$129\times129$}}%
\put(11350,6690){\makebox(0,0)[r]{\strut{}$257\times257$}}%
\end{picture}%
\endgroup
\endinput


==> figure/static_rot_dyn_J2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/static_rot_dyn_J2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(3025,1650){\makebox(0,0)[r]{\strut{}-0.001}}%
\put(3025,2938){\makebox(0,0)[r]{\strut{}-0.0008}}%
\put(3025,4226){\makebox(0,0)[r]{\strut{}-0.0006}}%
\put(3025,5514){\makebox(0,0)[r]{\strut{}-0.0004}}%
\put(3025,6802){\makebox(0,0)[r]{\strut{}-0.0002}}%
\put(3025,8090){\makebox(0,0)[r]{\strut{} 0}}%
\put(3300,1100){\makebox(0,0){\strut{} 0}}%
\put(5355,1100){\makebox(0,0){\strut{} 2}}%
\put(7410,1100){\makebox(0,0){\strut{} 4}}%
\put(9465,1100){\makebox(0,0){\strut{} 6}}%
\put(11520,1100){\makebox(0,0){\strut{} 8}}%
\put(13575,1100){\makebox(0,0){\strut{} 10}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\left[J(t)-J(0)\right]/J(0)$}}}%
\put(8437,275){\makebox(0,0){\strut{}time(ms)}}%
\put(6896,2938){\makebox(0,0)[l]{\strut{}$\mathcal{R}_{J}=1.67\times 10^{-6}$}}%
\put(11350,7515){\makebox(0,0)[r]{\strut{}$65\times65$}}%
\put(11350,6965){\makebox(0,0)[r]{\strut{}$129\times129$}}%
\put(11350,6415){\makebox(0,0)[r]{\strut{}$257\times257$}}%
\end{picture}%
\endgroup
\endinput


==> figure/static_rot_dyn_M.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/static_rot_dyn_M}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(3025,1650){\makebox(0,0)[r]{\strut{}-0.0001}}%
\put(3025,2366){\makebox(0,0)[r]{\strut{}-8e-05}}%
\put(3025,3081){\makebox(0,0)[r]{\strut{}-6e-05}}%
\put(3025,3797){\makebox(0,0)[r]{\strut{}-4e-05}}%
\put(3025,4512){\makebox(0,0)[r]{\strut{}-2e-05}}%
\put(3025,5228){\makebox(0,0)[r]{\strut{} 0}}%
\put(3025,5943){\makebox(0,0)[r]{\strut{} 2e-05}}%
\put(3025,6659){\makebox(0,0)[r]{\strut{} 4e-05}}%
\put(3025,7374){\makebox(0,0)[r]{\strut{} 6e-05}}%
\put(3025,8090){\makebox(0,0)[r]{\strut{} 8e-05}}%
\put(3300,1100){\makebox(0,0){\strut{} 0}}%
\put(5355,1100){\makebox(0,0){\strut{} 2}}%
\put(7410,1100){\makebox(0,0){\strut{} 4}}%
\put(9465,1100){\makebox(0,0){\strut{} 6}}%
\put(11520,1100){\makebox(0,0){\strut{} 8}}%
\put(13575,1100){\makebox(0,0){\strut{} 10}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\left[M_0(t)-M_0(0)\right]/M_0(0)$}}}%
\put(8437,275){\makebox(0,0){\strut{}time(ms)}}%
\put(11350,7570){\makebox(0,0)[r]{\strut{}$65\times65$}}%
\put(11350,7130){\makebox(0,0)[r]{\strut{}$129\times129$}}%
\put(11350,6690){\makebox(0,0)[r]{\strut{}$257\times257$}}%
\end{picture}%
\endgroup
\endinput


==> figure/static_rot_dyn_M2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/static_rot_dyn_M2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(3025,1650){\makebox(0,0)[r]{\strut{}-0.0001}}%
\put(3025,3260){\makebox(0,0)[r]{\strut{}-5e-05}}%
\put(3025,4870){\makebox(0,0)[r]{\strut{} 0}}%
\put(3025,6480){\makebox(0,0)[r]{\strut{} 5e-05}}%
\put(3025,8090){\makebox(0,0)[r]{\strut{} 0.0001}}%
\put(3300,1100){\makebox(0,0){\strut{} 0}}%
\put(5355,1100){\makebox(0,0){\strut{} 2}}%
\put(7410,1100){\makebox(0,0){\strut{} 4}}%
\put(9465,1100){\makebox(0,0){\strut{} 6}}%
\put(11520,1100){\makebox(0,0){\strut{} 8}}%
\put(13575,1100){\makebox(0,0){\strut{} 10}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\left[M_0(t)-M_0(0)\right]/M_0(0)$}}}%
\put(8437,275){\makebox(0,0){\strut{}time(ms)}}%
\put(6896,2294){\makebox(0,0)[l]{\strut{}$\mathcal{R}_{M}=4.79\times 10^{-7}$}}%
\put(11350,7515){\makebox(0,0)[r]{\strut{}$65\times65$}}%
\put(11350,6965){\makebox(0,0)[r]{\strut{}$129\times129$}}%
\put(11350,6415){\makebox(0,0)[r]{\strut{}$257\times257$}}%
\end{picture}%
\endgroup
\endinput


==> figure/test.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/test}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1375,9975){\makebox(0,0)[l]{\strut{}Terminal Test}}%
\put(6250,5400){\makebox(0,0)[l]{\strut{}12345678901234567890}}%
\put(6250,6170){\makebox(0,0)[l]{\strut{}test of character width:}}%
\put(9000,8700){\makebox(0,0)[l]{\strut{}left justified}}%
\put(9000,8150){\makebox(0,0){\strut{}centre+d text}}%
\put(9000,7600){\makebox(0,0)[r]{\strut{}right justified}}%
\put(550,5400){\rotatebox{90}{\makebox(0,0){\strut{}rotated ce+ntred text}}}%
\put(1650,5400){\rotatebox{45}{\makebox(0,0)[l]{\strut{} rotated by +45 deg}}}%
\put(1100,5400){\rotatebox{-45}{\makebox(0,0)[l]{\strut{} rotated by -45 deg}}}%
\put(8725,9925){\makebox(0,0)[r]{\strut{}show ticscale}}%
\put(16050,10250){\makebox(0,0)[r]{\strut{}-1}}%
\put(16050,9700){\makebox(0,0)[r]{\strut{}0}}%
\put(16050,9150){\makebox(0,0)[r]{\strut{}1}}%
\put(16050,8600){\makebox(0,0)[r]{\strut{}2}}%
\put(16050,8050){\makebox(0,0)[r]{\strut{}3}}%
\put(16050,7500){\makebox(0,0)[r]{\strut{}4}}%
\put(16050,6950){\makebox(0,0)[r]{\strut{}5}}%
\put(16050,6400){\makebox(0,0)[r]{\strut{}6}}%
\put(16050,5850){\makebox(0,0)[r]{\strut{}7}}%
\put(16050,5300){\makebox(0,0)[r]{\strut{}8}}%
\put(16050,4750){\makebox(0,0)[r]{\strut{}9}}%
\put(16050,4200){\makebox(0,0)[r]{\strut{}10}}%
\put(16050,3650){\makebox(0,0)[r]{\strut{}11}}%
\put(16050,3100){\makebox(0,0)[r]{\strut{}12}}%
\put(16050,2550){\makebox(0,0)[r]{\strut{}13}}%
\put(16050,2000){\makebox(0,0)[r]{\strut{}14}}%
\put(16050,1450){\makebox(0,0)[r]{\strut{}15}}%
\put(16050,900){\makebox(0,0)[r]{\strut{}16}}%
\put(3150,432){\makebox(0,0)[l]{\strut{}  lw 1}}%
\put(3150,864){\makebox(0,0)[l]{\strut{}  lw 2}}%
\put(3150,1296){\makebox(0,0)[l]{\strut{}  lw 3}}%
\put(3150,1728){\makebox(0,0)[l]{\strut{}  lw 4}}%
\put(3150,2160){\makebox(0,0)[l]{\strut{}  lw 5}}%
\put(3150,2592){\makebox(0,0)[l]{\strut{}  lw 6}}%
\put(1350,3024){\makebox(0,0)[l]{\strut{}linewidth}}%
\put(12150,2175){\makebox(0,0){\strut{}pattern fill}}%
\put(9225,1625){\makebox(0,0){\strut{} 0}}%
\put(9900,1625){\makebox(0,0){\strut{} 1}}%
\put(10575,1625){\makebox(0,0){\strut{} 2}}%
\put(11250,1625){\makebox(0,0){\strut{} 3}}%
\put(11925,1625){\makebox(0,0){\strut{} 4}}%
\put(12600,1625){\makebox(0,0){\strut{} 5}}%
\put(13275,1625){\makebox(0,0){\strut{} 6}}%
\put(13950,1625){\makebox(0,0){\strut{} 7}}%
\put(14625,1625){\makebox(0,0){\strut{} 8}}%
\put(15300,1625){\makebox(0,0){\strut{} 9}}%
\put(13500,10139){\makebox(0,0){\strut{}(color) filled polygon:}}%
\end{picture}%
\endgroup
\endinput


==> figure/totmass_cowling.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/totmass_cowling}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,10800)(0,0)%
\put(3025,1650){\makebox(0,0)[r]{\strut{}-0.0001}}%
\put(3025,3800){\makebox(0,0)[r]{\strut{}-5e-05}}%
\put(3025,5950){\makebox(0,0)[r]{\strut{} 0}}%
\put(3025,8100){\makebox(0,0)[r]{\strut{} 5e-05}}%
\put(3025,10250){\makebox(0,0)[r]{\strut{} 0.0001}}%
\put(3300,1100){\makebox(0,0){\strut{} 0}}%
\put(4328,1100){\makebox(0,0){\strut{} 500}}%
\put(5355,1100){\makebox(0,0){\strut{} 1000}}%
\put(6383,1100){\makebox(0,0){\strut{} 1500}}%
\put(7410,1100){\makebox(0,0){\strut{} 2000}}%
\put(8438,1100){\makebox(0,0){\strut{} 2500}}%
\put(9465,1100){\makebox(0,0){\strut{} 3000}}%
\put(10493,1100){\makebox(0,0){\strut{} 3500}}%
\put(11520,1100){\makebox(0,0){\strut{} 4000}}%
\put(12548,1100){\makebox(0,0){\strut{} 4500}}%
\put(13575,1100){\makebox(0,0){\strut{} 5000}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$(M_0(t)-M_0)/M_0$}}}%
\put(8437,275){\makebox(0,0){\strut{}time}}%
\put(11350,9675){\makebox(0,0)[r]{\strut{}$65\times65$}}%
\put(11350,9125){\makebox(0,0)[r]{\strut{}$129\times129$}}%
\put(11350,8575){\makebox(0,0)[r]{\strut{}$257\times257$}}%
\end{picture}%
\endgroup
\endinput


==> figure/totmass_dyn.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/totmass_dyn}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,10800)(0,0)%
\put(3025,1650){\makebox(0,0)[r]{\strut{}-0.0001}}%
\put(3025,3800){\makebox(0,0)[r]{\strut{}-5e-05}}%
\put(3025,5950){\makebox(0,0)[r]{\strut{} 0}}%
\put(3025,8100){\makebox(0,0)[r]{\strut{} 5e-05}}%
\put(3025,10250){\makebox(0,0)[r]{\strut{} 0.0001}}%
\put(3300,1100){\makebox(0,0){\strut{} 0}}%
\put(4328,1100){\makebox(0,0){\strut{} 500}}%
\put(5355,1100){\makebox(0,0){\strut{} 1000}}%
\put(6383,1100){\makebox(0,0){\strut{} 1500}}%
\put(7410,1100){\makebox(0,0){\strut{} 2000}}%
\put(8438,1100){\makebox(0,0){\strut{} 2500}}%
\put(9465,1100){\makebox(0,0){\strut{} 3000}}%
\put(10493,1100){\makebox(0,0){\strut{} 3500}}%
\put(11520,1100){\makebox(0,0){\strut{} 4000}}%
\put(12548,1100){\makebox(0,0){\strut{} 4500}}%
\put(13575,1100){\makebox(0,0){\strut{} 5000}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$(M_0(t)-M_0)/M_0$}}}%
\put(8437,275){\makebox(0,0){\strut{}time}}%
\put(11350,9675){\makebox(0,0)[r]{\strut{}$65\times65$}}%
\put(11350,9125){\makebox(0,0)[r]{\strut{}$129\times129$}}%
\put(11350,8575){\makebox(0,0)[r]{\strut{}$257\times257$}}%
\end{picture}%
\endgroup
\endinput


==> figure/xi_F.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/xi_F}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2200,1989){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2667){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,3345){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,4023){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,4701){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,5378){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,6056){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2200,6734){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(2200,7412){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(2200,8090){\makebox(0,0)[r]{\strut{} 1.8}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4695,1100){\makebox(0,0){\strut{} 0.2}}%
\put(6915,1100){\makebox(0,0){\strut{} 0.4}}%
\put(9135,1100){\makebox(0,0){\strut{} 0.6}}%
\put(11355,1100){\makebox(0,0){\strut{} 0.8}}%
\put(13575,1100){\makebox(0,0){\strut{} 1}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\tilde{\xi}/\tilde{\xi}_s$}}}%
\put(8025,275){\makebox(0,0){\strut{}$r/r_s$}}%
\end{picture}%
\endgroup
\endinput


==> figure/xi_H1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/xi_H1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{}-0.8}}%
\put(2200,2366){\makebox(0,0)[r]{\strut{}-0.6}}%
\put(2200,3081){\makebox(0,0)[r]{\strut{}-0.4}}%
\put(2200,3797){\makebox(0,0)[r]{\strut{}-0.2}}%
\put(2200,4512){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,5228){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,5943){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,6659){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,7374){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,8090){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4695,1100){\makebox(0,0){\strut{} 0.2}}%
\put(6915,1100){\makebox(0,0){\strut{} 0.4}}%
\put(9135,1100){\makebox(0,0){\strut{} 0.6}}%
\put(11355,1100){\makebox(0,0){\strut{} 0.8}}%
\put(13575,1100){\makebox(0,0){\strut{} 1}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\tilde{\xi}/\tilde{\xi}_s$}}}%
\put(8025,275){\makebox(0,0){\strut{}$r/r_s$}}%
\end{picture}%
\endgroup
\endinput


==> figure/xi_H2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/xi_H2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{}-0.2}}%
\put(2200,2723){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3797){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,4870){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,5943){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,7017){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,8090){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4695,1100){\makebox(0,0){\strut{} 0.2}}%
\put(6915,1100){\makebox(0,0){\strut{} 0.4}}%
\put(9135,1100){\makebox(0,0){\strut{} 0.6}}%
\put(11355,1100){\makebox(0,0){\strut{} 0.8}}%
\put(13575,1100){\makebox(0,0){\strut{} 1}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\tilde{\xi}/\tilde{\xi}_s$}}}%
\put(8025,275){\makebox(0,0){\strut{}$r/r_s$}}%
\end{picture}%
\endgroup
\endinput


==> figure/xi_H3.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/xi_H3}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{}-0.6}}%
\put(2200,2455){\makebox(0,0)[r]{\strut{}-0.4}}%
\put(2200,3260){\makebox(0,0)[r]{\strut{}-0.2}}%
\put(2200,4065){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,4870){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,5675){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,6480){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,7285){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,8090){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4695,1100){\makebox(0,0){\strut{} 0.2}}%
\put(6915,1100){\makebox(0,0){\strut{} 0.4}}%
\put(9135,1100){\makebox(0,0){\strut{} 0.6}}%
\put(11355,1100){\makebox(0,0){\strut{} 0.8}}%
\put(13575,1100){\makebox(0,0){\strut{} 1}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\tilde{\xi}/\tilde{\xi}_s$}}}%
\put(8025,275){\makebox(0,0){\strut{}$r/r_s$}}%
\end{picture}%
\endgroup
\endinput


==> figure/xi_H4.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/xi_H4}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{}-0.2}}%
\put(2200,2723){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3797){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,4870){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,5943){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,7017){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,8090){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4695,1100){\makebox(0,0){\strut{} 0.2}}%
\put(6915,1100){\makebox(0,0){\strut{} 0.4}}%
\put(9135,1100){\makebox(0,0){\strut{} 0.6}}%
\put(11355,1100){\makebox(0,0){\strut{} 0.8}}%
\put(13575,1100){\makebox(0,0){\strut{} 1}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\tilde{\xi}/\tilde{\xi}_s$}}}%
\put(8025,275){\makebox(0,0){\strut{}$r/r_s$}}%
\end{picture}%
\endgroup
\endinput


==> figure/xi_H5.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure/xi_H5}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{}-0.6}}%
\put(2200,2455){\makebox(0,0)[r]{\strut{}-0.4}}%
\put(2200,3260){\makebox(0,0)[r]{\strut{}-0.2}}%
\put(2200,4065){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,4870){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,5675){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,6480){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,7285){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,8090){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4695,1100){\makebox(0,0){\strut{} 0.2}}%
\put(6915,1100){\makebox(0,0){\strut{} 0.4}}%
\put(9135,1100){\makebox(0,0){\strut{} 0.6}}%
\put(11355,1100){\makebox(0,0){\strut{} 0.8}}%
\put(13575,1100){\makebox(0,0){\strut{} 1}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}$\tilde{\xi}/\tilde{\xi}_s$}}}%
\put(8025,275){\makebox(0,0){\strut{}$r/r_s$}}%
\end{picture}%
\endgroup
\endinput

